A Symbolic Neural Network Representation and its Application to Understanding, Verifying, and Patching Networks

Analysis and manipulation of trained neural networks is a challenging and important problem. We propose a symbolic representation for piecewise-linear neural networks and discuss its efficient computation. With this representation, one can translate the problem of analyzing a complex neural network into that of analyzing a finite set of affine functions. We demonstrate the use of this representation for three applications. First, we apply the symbolic representation to computing weakest preconditions on network inputs, which we use to exactly visualize the advisories made by a network meant to operate an aircraft collision avoidance system. Second, we use the symbolic representation to compute strongest postconditions on the network outputs, which we use to perform bounded model checking on standard neural network controllers. Finally, we show how the symbolic representation can be combined with a new form of neural network to perform patching; i.e., correct user-specified behavior of the network.

==> restrictionfig.tex <==
\newcommand{\Depth}{2}
\newcommand{\Height}{2}
\newcommand{\Width}{2.3}
\begin{tikzpicture}
\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);

\coordinate (P) at (0,1.3,0);
\coordinate (Q) at (0,1.3,\Height);
\coordinate (R) at (\Depth,.4,\Height);
\coordinate (S) at (\Depth,.4,0);
\coordinate (XC) at (.6,.6,0); %
\coordinate (AC) at (-.2,2.5,0); %

\coordinate (ArrowStart) at (\Depth-1.1,.6,0);
\coordinate (ArrowEnd) at (4-.1,.6,0);

\coordinate (fArrowStart) at (\Depth-.5,1.3,0);
\coordinate (fArrowEnd) at (4-.5,1.3,0);


\coordinate (P1) at (3.5+.1,1,0);
\coordinate (Q1) at (3.5,0.5,0);
\coordinate (R1) at (3.5+\Depth-1,0,0);
\coordinate (S1) at (3.5+\Depth-.1,1,0);
\coordinate (T1) at (3.5+\Depth-.5,1.5,0);
\coordinate (U1) at (3.5+\Depth-1.5,.8,0);
\coordinate (XC1) at (4.5,.6,0); %


\draw (O) -- (C) -- (G) -- (D) -- cycle;%
\draw (O) -- (A) -- (E) -- (D) -- cycle;%
\draw (O) -- (A) -- (B) -- (C) -- cycle;%
\draw[blue,fill=red!20,opacity=0.8] (P) -- (Q) -- (R) -- (S) -- cycle;%
\draw (D) -- (E);
\draw[blue,fill=red!20,opacity=0.8] (P1) -- (Q1) -- (R1) -- (S1) -- (T1) -- (U1) -- cycle;%
\node at (XC1) {\small $\restr{f}{X}(x)$};
\draw[vecArrow] (ArrowStart) to (ArrowEnd);
\node[text width=5.7cm] at (5,.85,0) {\tiny $\restr{f}{X} \colon X \to B$};
\draw[vecArrow] (fArrowStart) to (fArrowEnd);
\node[text width=5.7cm] at (5,1.5,0) {\tiny $f \colon A \to B$};


\draw (E) -- (F) -- (G) -- (D);%
\draw (A) -- (B) -- (F) -- (E) -- cycle;%
\draw (C) -- (B) -- (F) -- (G) -- cycle;%

\node at (XC) {$X$};
\node at (AC) {$A$};


\coordinate (O1) at (3.5+0,0,0);
\coordinate (A1) at (3.5+0,\Width-.5,0);
\coordinate (BC) at (3.5-.1,\Width-.4,0);
\coordinate (D1) at (3.5+\Depth,0,0);
\coordinate (E1) at (3.5+\Depth,\Width-.5,0);
\draw (O1) -- (A1) -- (E1) -- (D1) -- cycle;%
\node at (BC) {$B$};

\end{tikzpicture}
